Towards BERT-based Automatic ICD Coding: Limitations and Opportunities

Automatic ICD coding is the task of assigning codes from the International Classification of Diseases (ICD) to medical notes. These codes describe the state of the patient and have multiple applications, e.g., computer-assisted diagnosis or epidemiological studies. ICD coding is a challenging task due to the complexity and length of medical notes. Unlike the general trend in language processing, no transformer model has been reported to reach high performance on this task. Here, we investigate in detail ICD coding using PubMedBERT, a state-of-the-art transformer model for biomedical language understanding. We find that the difficulty of fine-tuning the model on long pieces of text is the main limitation for BERT-based models on ICD coding. We run extensive experiments and show that despite the gap with current state-of-the-art, pretrained transformers can reach competitive performance using relatively small portions of text. We point at better methods to aggregate information from long texts as the main need for improving BERT-based ICD coding.

==> figures/all_vs_fbm.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={font=\fontsize{10}{5}\selectfont, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={FBM-Par.,Transf,Transf-L,Transf-XL},
y grid style={white!69.0196078431373!black},
ymin=40, ymax=100,
ytick style={color=black},
x tick label style={font=\fontsize{10}{5}\selectfont},
height = {5.5cm},
ylabel={\%},
width = \linewidth
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,84.6583511265549);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Mac AUC}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,45.3183355103516);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,47.9585264827785);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,50.4989210289419);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,88.7734277815453);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Mic AUC}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,64.8772926839799);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,68.1379378823607);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,68.7363235040542);
\draw (axis cs:0.175,88.7734277815453) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{88.8};
\draw (axis cs:1.175,64.8772926839799) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{64.9};
\draw (axis cs:2.175,68.1379378823607) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{68.1};
\draw (axis cs:3.175,68.7363235040542) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{68.7};
\draw (axis cs:-0.175,84.6583511265549) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{84.7};
\draw (axis cs:0.825,45.3183355103516) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{45.3};
\draw (axis cs:1.825,47.9585264827785) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{48.0};
\draw (axis cs:2.825,50.4989210289419) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{50.5};
\end{axis}

\end{tikzpicture}


==> figures/fborm_linear.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={font=\fontsize{10}{5}\selectfont, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.485, xmax=2.485,
xtick style={color=black},
xtick={0,1,2},
title={Linear},
xticklabels={Front,Mixed,Back},
y grid style={white!69.0196078431373!black},
ymin=70, ymax=93,
ytick style={color=black},
x tick label style={font=\fontsize{10}{5}\selectfont},
ylabel = {\%},
height={5.5cm},
width=\textwidth
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,76.6634000867519);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Mac AUC}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,76.0900432999731);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,74.2258072958014);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,81.5216269853797);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Mic AUC}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,81.1833887967951);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,80.3539445593879);
\draw (axis cs:0.175,81.5216269853797) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{81.52};
\draw (axis cs:1.175,81.1833887967951) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{81.18};
\draw (axis cs:2.175,80.3539445593879) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{80.35};
\draw (axis cs:-0.175,76.6634000867519) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{76.66};
\draw (axis cs:0.825,76.0900432999731) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{76.09};
\draw (axis cs:1.825,74.2258072958014) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{74.23};
\end{axis}

\end{tikzpicture}


==> figures/fborm_nonlinear.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={font=\fontsize{10}{5}\selectfont, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.485, xmax=2.485,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Front,Mixed,Back},
y grid style={white!69.0196078431373!black},
ymin=70, ymax=93,
ytick style={color=black},
x tick label style={font=\fontsize{10}{5}\selectfont},
height={5.5cm},
width=\textwidth,
title={MLP},
ylabel = {\%}
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,82.3501647586343);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Mac AUC}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,81.6903407877539);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,78.0371541186164);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,86.9084726410081);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Mic AUC}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,86.2468525944598);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,83.7317704400527);
\draw (axis cs:0.175,86.9084726410081) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{86.91};
\draw (axis cs:1.175,86.2468525944598) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{86.25};
\draw (axis cs:2.175,83.7317704400527) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{83.73};
\draw (axis cs:-0.175,82.3501647586343) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{82.35};
\draw (axis cs:0.825,81.6903407877539) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{81.69};
\draw (axis cs:1.825,78.0371541186164) ++(0pt,3pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{78.04};
\end{axis}

\end{tikzpicture}


==> figures/paras_vs_fbm.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={font=\fontsize{10}{5}\selectfont, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={FBM-Par., Tranf, Transf-L, Transf-XL},
x tick label style={font=\fontsize{10}{5}\selectfont},
y grid style={white!69.0196078431373!black},
ymin=40, ymax=100,
ytick style={color=black},
ylabel={\%},
height = {5.5cm},
width = \linewidth
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,84.6583511265549);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Mac AUC}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,68.8947344591349);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,68.7053474886055);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,68.7569278399686);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,88.7734277815453);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Mic AUC}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,76.8110736282798);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,76.609903830871);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,76.6498084252723);
\draw (axis cs:0.175,88.7734277815453) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{88.8};
\draw (axis cs:1.175,76.8110736282798) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{76.8};
\draw (axis cs:2.175,76.609903830871) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{76.6};
\draw (axis cs:3.175,76.6498084252723) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{76.6};
\draw (axis cs:-0.175,84.6583511265549) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{84.7};
\draw (axis cs:0.825,68.8947344591349) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{68.9};
\draw (axis cs:1.825,68.7053474886055) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{68.7};
\draw (axis cs:2.825,68.7569278399686) ++(0pt,0pt) node[
  scale=0.80,
  anchor=south,
  text=black,
  rotate=0.0
]{68.8};
\end{axis}

\end{tikzpicture}


==> figures/paras_vs_fbmOLD.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xticklabel style = {rotate=0.0},
xtick={0,1,2,3},
xticklabels={Fr-Bck-Mx, Ps. Tr.,Ps. Par.,Ps. Flat},
y grid style={white!69.0196078431373!black},
ymin=0.6, ymax=0.93,
ytick style={color=black},
height = {6cm},
width = \linewidth
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,0.844543593816998);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Auc Mac}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,0.688947344591349);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,0.685843196166681);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,0.683082402041487);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,0.886503510141247);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Auc Mic}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,0.768110736282798);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,0.764861921607676);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,0.764052132451445);
\draw (axis cs:0.175,0.886503510141247) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.89};
\draw (axis cs:1.175,0.768110736282798) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.77};
\draw (axis cs:2.175,0.764861921607676) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:3.175,0.764052132451445) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.76};
\draw (axis cs:-0.175,0.844543593816998) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.84};
\draw (axis cs:0.825,0.688947344591349) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:1.825,0.685843196166681) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:2.825,0.683082402041487) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.68};
\end{axis}

\end{tikzpicture}


==> figures/random.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.585, xmax=4.585,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={N=1,N=3,N=5,N=10,N=30},
y grid style={white!69.0196078431373!black},
ymin=0.4, ymax=0.93,
ytick style={color=black},
height = {6cm},
width = \linewidth,
]
\draw[draw=none,fill=color0] (axis cs:-0.35,0) rectangle (axis cs:0,0.495291202066562);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendentry{Auc Mac}

\draw[draw=none,fill=color0] (axis cs:0.65,0) rectangle (axis cs:1,0.514521038992533);
\draw[draw=none,fill=color0] (axis cs:1.65,0) rectangle (axis cs:2,0.493557616855665);
\draw[draw=none,fill=color0] (axis cs:2.65,0) rectangle (axis cs:3,0.514960948396151);
\draw[draw=none,fill=color0] (axis cs:3.65,0) rectangle (axis cs:4,0.503143520168226);
\draw[draw=none,fill=color1] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,0.684934814239593);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1};
\addlegendentry{Auc Mic}

\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.35,0.686597953385908);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.35,0.682280966515609);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.35,0.685133995642583);
\draw[draw=none,fill=color1] (axis cs:4,0) rectangle (axis cs:4.35,0.682421829420904);
\draw (axis cs:0.175,0.684934814239593) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.68};
\draw (axis cs:1.175,0.686597953385908) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:2.175,0.682280966515609) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.68};
\draw (axis cs:3.175,0.685133995642583) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.69};
\draw (axis cs:4.175,0.682421829420904) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.68};
\draw (axis cs:-0.175,0.495291202066562) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.50};
\draw (axis cs:0.825,0.514521038992533) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.51};
\draw (axis cs:1.825,0.493557616855665) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.49};
\draw (axis cs:2.825,0.514960948396151) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.51};
\draw (axis cs:3.825,0.503143520168226) ++(0pt,3pt) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{0.50};
\end{axis}

\end{tikzpicture}


==> figures/val_loss.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={font=\fontsize{10}{5}\selectfont, fill opacity=0.8, draw opacity=1.0, text opacity=1, at={(0.99,0.55)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# Epochs},
xticklabels={0,1,2,3,4,5,6},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Validation Loss},
ymin=0.19785, ymax=0.31115,
ytick style={color=black},
height = {5.5cm},
width = \linewidth
]
\addplot [very thick, color0]
table {%
0 0.238
1 0.212
2 0.206
3 0.211
4 0.205
5 0.203
};
\addlegendentry{Front}
\addplot [very thick, color1]
table {%
0 0.254
1 0.235
2 0.23
3 0.234
4 0.227
5 0.224
};
\addlegendentry{Back}
\addplot [very thick, color2]
table {%
0 0.237
1 0.213
2 0.207
3 0.214
4 0.206
5 0.205
};
\addlegendentry{Mixed}
\addplot [very thick, color3]
table {%
0 0.2957
1 0.2949
2 0.2948
3 0.295
4 0.295
5 0.295
};
\addlegendentry{Paragr.}
% \addplot [semithick, color4]
% table {%
% 0 0.2589
% 1 0.239
% 2 0.2366
% 3 0.246
% 4 0.238
% 5 0.237
% };
% \addlegendentry{Rest}
\addplot [very thick, color4]
table {%
0 0.26099
1 0.306
2 0.2977
3 0.28516
4 0.2933
5 0.2868
};
\addlegendentry{All}
\end{axis}

\end{tikzpicture}

